Scalar and Vector Airborne Platform Calibration Using Quantum and Classical Magnetometers and Inertial Sensors

Airborne magnetometry requires rigorous calibration to isolate geomagnetic signals from sensor errors and platform magnetic fields. This magnetic compensation is needed for applications like geophysical exploration and magnetic anomaly navigation. The standard approach utilizes a quantum scalar Optically Pumped Magnetometer (OPM) and a less sensitive fluxgate vector sensor for attitude information. This configuration typically results in a scalar approximation of the platform field. Advancements in high-sensitivity Diamond Nitrogen-Vacancy (NV) vector magnetometers now enable a re-evaluation of the standard hardware configuration and full vector calibration models. We show through rigorous theoretical analysis that scalar calibration models are robust to misalignment. Vector calibration models, however, are intrinsically first-order sensitive to attitude errors, irrespective of the accuracy of the magnetic field measurements. These errors arise from inaccurate representation of the background field direction in the body frame, and can amplify small orientation errors into noticeable calibration residuals. Using realistic sensor models and flight trajectories, we evaluate different sensor configurations for magnetic calibration and assess the use of onboard Inertial Navigation Systems (INS) as an independent attitude reference to enable stable compensation. Our results suggest that quantum vector magnetometers like NV sensors are not sufficient to solve the attitude bottleneck for airborne vector magnetic calibration. However, as a single sensor capable of providing both absolute field and directional measurements, they may offer benefits regarding sensor placement, synchronization, and scalar calibration accuracy.

==> B_field_vectors.tex <==
\begin{tikzpicture}[>=stealth, thick, scale=1.2]
    % Coordinates
    \coordinate (O) at (0,0);
    \coordinate (Be) at (4,0);
    \coordinate (Bt) at (4.5,1.5);
    
    % Vectors
    \draw[->, blue] (O) -- (Be) node[midway, below] {$\bfB_e$};
    \draw[->, red] (Be) -- (Bt) node[midway, right] {$\bfB_a$};
    \draw[->, black] (O) -- (Bt) node[midway, above left] {$\bfB_{t}$};
    
    % Angles
    % Angle theta between Be and Ba
    \draw (3.6,0) arc (180:71.5:0.4);
    \node at (3.4,0.3) {$\theta$};
    
    % Angle phi between Bt and Be (the projection/misalignment angle)
    \draw (0.8,0) arc (0:18.4:0.8);
    \node at (1.0,0.15) {$\phi$};
    
    % Labels/Annotations
    %\node[anchor=north west, font=\small] at (0,-0.5) {
        %$\mathbf{B}_{total} = \mathbf{Be} + \mathbf{Ba}$
    %};
\end{tikzpicture}

==> TL_fig.tex <==
\usetikzlibrary{arrows.meta, positioning, calc, backgrounds, fit}%
\begin{tikzpicture}[
    auto,
    >=stealth,
    % --- Color Palette ---
    /utils/exec={\definecolor{targetcol}{HTML}{800020} 
                  \definecolor{targetbg}{HTML}{FDF7F8}  
                  %\definecolor{regcol}{HTML}{1B3A23}    
                  \definecolor{regcol}{HTML}{1c5e28}
                  \definecolor{regbg}{HTML}{F4F7F5}     
                  \definecolor{structure}{HTML}{263238} 
                  \definecolor{path3d}{HTML}{1565C0}},  
    % --- Column-Optimized Sharp Styles ---
    base_box/.style={rectangle, rounded corners=0pt, align=center, inner sep=6pt, draw=none, font=\small},
    head_box/.style={base_box, fill=gray!12, text=structure, minimum width=8.6cm, font=\small\bfseries},
    m1d_style/.style={base_box, fill=gray!5, text=structure, minimum width=4.2cm},
    m3d_style/.style={base_box, fill=path3d!8, text=path3d, minimum width=4.2cm},
    target_node/.style={base_box, fill=targetbg, text=targetcol, minimum width=2.7cm, minimum height=3.5em},
    regressor_node/.style={base_box, fill=regbg, text=regcol, minimum width=2.7cm},
    % --- Path Styles ---
    path1D/.style={->, thick, draw=gray!60},
    path3D/.style={->, thick, dashed, draw=path3d!70},
    % --- TRIMMING TO REMOVE WHITE SPACE ---
    %trim left=(HEAD.west),
    %trim right=(HEAD.east)
]

    % --- LEVEL 1: HEADLINE ---
    \node[head_box] (HEAD) at (0, 13.8) {
        Tolles-Lawson Calibration Architecture \\ 
        \\
        $\bfB_a^b (\bfx) = \bfB_t^b - \bfB_e^b \quad \xrightarrow[\bfx = \text{model coefficients}]{\textbf{regression model}} \quad \textcolor{targetcol}{\bfy} = \textcolor{regcol}{\bfA}\bfx$ \\
        \vspace{0.5pt}
        \tiny $\bfB_t^b$ or $B_t^b$ are the magnetometer measurements.
    };

    % --- LEVEL 2: MODEL DEFINITIONS ---
    \node[m1d_style] (M1D) at (-2.2, 11.5) {
        \textbf{1D (scalar) Model} \\ 
        \\
        $\textcolor{targetcol}{\underbrace{B_t - B_e}_{y}} \approx \textcolor{regcol}{\underbrace{\bfB_a^b \cdot \hbfB_e^b}_{\bfA_{\textbf{TL, 1D}}\bfx_{\textbf{TL}}}}$
    };
    \node[m3d_style] (M3D) at (2.2, 11.5) {
        \textbf{3D (vector) Model} \\ 
        \\
        $\textcolor{targetcol}{\underbrace{\bfB_t^b - \bfB_e^b}_{\bfy}} = \textcolor{regcol}{\underbrace{\bfB_a^b}_{\bfA_{\textbf{TL, 3D}}\bfx_{\textbf{TL}}}}$
    };
    
    \draw[path1D] (HEAD) -- (M1D);
    \draw[path3D] (HEAD) -- (M3D);
    \begin{scope}[yshift=-0.8cm]
    % --- LEVEL 3: TARGET CHOICES ---
    \node[target_node] (T_BPF) at (-2.95, 9.2) {
        \scriptsize BP Filter (1D only)\\ 
        \scriptsize $\textcolor{targetcol}{\bfy = [B_t]_{\text{filt}}}$
    };

% Descriptive text below the BP Filter box
    \node[anchor=north, font=\tiny, text=structure!70, inner sep=2pt, align=center, color=targetcol]
          at (T_BPF.south) {$B_e \approx \text{const.}$, no background field \\ direction needed for target};
    
    \node[target_node, align=left] (T_VMAG) at (0, 9.2) {
       % Mag Proxy \\ 
        \scriptsize 1D: $\textcolor{targetcol}{\tilde{B}_e = B_{e, \text{model}}}$ \\
        \scriptsize 3D: $\textcolor{targetcol}{\tilde{\bfB}_e^b = B_{e, \text{model}} \hbfB^b_t \,\, }$
    };
    \node[target_node, align=left] (T_INS) at (2.95, 9.2) {
        %INS Rot \\ 
        \scriptsize $\textcolor{targetcol}{\tilde{B}_e = B_{e, \text{model}}}$ \\
        \scriptsize $\textcolor{targetcol}{\tilde{\bfB}_e^b = \hbfR_{eb} \bfB_{e, \text{model}}^e}$
    };
    
    % Side labels: Kept at \small as requested
    \node[rotate=90, color=targetcol, font=\small\bfseries, anchor=base] at (-4.4, 9.2) (T_LABELS) {TARGET};

    % --- LEVEL 4: REGRESSOR CHOICES ---
    \node[regressor_node] (R_VMAG) at (0, 7.3) {
        \scriptsize $\textcolor{regcol}{\bfA_{\text{TL}} = f(B_{e, \text{model}} \hbfB^b_t,\hbfB_t^b)}$
    };
    \node[regressor_node] (R_INS) at (2.95, 7.3) {
        \scriptsize $\textcolor{regcol}{\bfA_{\text{TL}} = f(\hbfR_{eb} \bfB_{e, \text{model}}^e)}$
    };

    \node[rotate=90, color=regcol, font=\small\bfseries, anchor=base] at (-4.4, 7.3) (R_LABELS) {REGRESSOR};

    % --- ENCLOSING BOX (L3 & L4) ---
    \begin{scope}[on background layer]
        \node[draw=structure!30, dashed, line width=0.6pt, inner sep=4pt, 
              fit=(T_LABELS) (T_INS) (R_LABELS) (R_INS)] (CHOICEBOX) {};
        
        \node[anchor=south, rotate=-90, font=\small\bfseries, color=structure!60] 
              at (CHOICEBOX.east) [xshift=3pt] {Setup-dependent choice};
    \end{scope}

    % --- COLUMN HEADINGS ---
    \node[font=\small\bfseries\color{structure!80}, anchor=south, yshift=20pt, xshift =-7pt] 
          at ($(T_VMAG.north)!.5!(T_INS.north)$) {\tiny Source for attitude/body-frame direction of the background field};
    \node[font=\small\bfseries\color{structure}, anchor=south] at ($(T_VMAG.north)!(CHOICEBOX.north)!(T_VMAG.north)$) {Vector Magnetometer};
    \node[font=\small\bfseries\color{structure}, anchor=south] at ($(T_INS.north)!(CHOICEBOX.north)!(T_INS.north)$) {INS};

    % --- LEVEL 5: PERFORMANCE ---
    \node[m1d_style, minimum height=2.1cm] (RES1D) at (-2.2, 4.8) {
        \textbf{1D Result} \\
        \scriptsize $\varepsilon_{\text{scal}} \approx \frac{B_a^2}{2B_e} \sin^2 \theta$ \\
        \textbf{Sensitivity to $\varepsilon$: $\sim 1$~nT}
    };
    
    \node[m3d_style, minimum height=2.1cm] (RES3D) at (2.2, 4.8) {
        \textbf{3D Result} \\
        \scriptsize $||\boldsymbol{\varepsilon}_{\text{vec}}|| \approx \sqrt{\delta B^2 + (B_e \alpha)^2}$ \\
        \textbf{Sensitivity to $\varepsilon$: $50$-$100$~nT}
    };
    
    \end{scope}
    
    % --- LOGIC FLOW ---
    \draw[path1D] (M1D.south) -- (T_BPF.north);
    \draw[path1D] (M1D.south) -- (T_VMAG.north);
    \draw[path1D] (M1D.south) -- (T_INS.north); 
    \draw[path3D] (M3D.south) -- (T_VMAG.north);
    \draw[path3D] (M3D.south) -- (T_INS.north);

    \draw[path1D] (T_BPF.south) -- (R_VMAG.north);
    \draw[path1D] (T_BPF.south) -- (R_INS.north);
    
    \draw[path1D] (T_VMAG) -- (R_VMAG);
    \draw[path3D] (T_VMAG) -- (R_VMAG);
    \draw[path1D] (T_INS) -- (R_INS);
    \draw[path3D] (T_INS) -- (R_INS);



    \draw[path1D] (R_VMAG.south) -- (RES1D.north);
    \draw[path1D] (R_INS.south) -- (RES1D.north);
    \draw[path3D] (R_VMAG.south) -- (RES3D.north);
    \draw[path3D] (R_INS.south) -- (RES3D.north);

\end{tikzpicture}%
